Beauty Hadron Lifetimes and B-Meson CP-Violation Parameters from Lattice QCD

The present status of the theoretical estimates of beauty hadron lifetime ratios and of width differences and CP-violation parameters in $B_d$ and $B_s$ systems is reviewed. In the last two years accurate lattice calculations and next-to-leading order perturbative computations have improved these theoretical predictions, leading to the following updated results: \tau(B^+)/\tau(B_d)=1.06 +- 0.02, \tau(B_s)/\tau(B_d)=1.00 +- 0.01, \tau(\Lambda_b)/\tau(B_d)=0.88 +- 0.05, \Delta \Gamma_{d}/\Gamma_{d} = (2.42 +- 0.59)10^{-3}, \Delta \Gamma_{s}/\Gamma_{s} = (7.4 +- 2.4)10^{-2}, |(q/p)_d|-1=(2.96 +- 0.67) 10^{-4}$ and |(q/p)_s|-1=-(1.28 +- 0.28) 10^{-5}

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

